Precision-Machine Learning for the Matrix Element Method

The matrix element method is the LHC inference method of choice for limited statistics. We present a dedicated machine learning framework, based on efficient phase-space integration, a learned acceptance and transfer function. It is based on a choice of INN and diffusion networks, and a transformer to solve jet combinatorics. We showcase this setup for the CP-phase of the top Yukawa coupling in associated Higgs and single-top production.

==> incl_mem_setup.tex <==
\definecolor{Rcolor}{HTML}{E99595}
\definecolor{Gcolor}{HTML}{C5E0B4}
\definecolor{Bcolor}{HTML}{9DC3E6}
\definecolor{Ycolor}{HTML}{FFE699}

\tikzstyle{expr} = [circle, minimum width=1.8cm, minimum height=1.8cm, text centered, align=center, inner sep=0, fill=Ycolor, draw]
\tikzstyle{txt_huge} = [align=center, font=\Huge, scale=2]
\tikzstyle{txt} = [align=center, font=\LARGE]
\tikzstyle{cinn} = [double arrow, double arrow head extend=0cm, double arrow tip angle=130, shape border rotate=90, inner sep=0, align=center, minimum width=2.1cm, minimum height=2.3cm, fill=Gcolor, draw]
\tikzstyle{cinn_black} = [cinn, minimum height=2.5cm, fill=black]
\tikzstyle{network_black} = [cinn, minimum height=2.1cm, fill=black]
\tikzstyle{network} = [rectangle, align=center, rounded corners=0.3ex, minimum width=2.3cm, minimum height=1.6cm, draw]
\tikzstyle{arrow} = [thick,-{Latex[scale=1.0]}, line width=0.2mm, color=black]
\tikzstyle{line} = [thick, line width=0.2mm, color=black]

\begin{tikzpicture}[node distance=2.4cm, scale=0.7, every node/.style={transform shape}]

\node (likeli) [txt] {$p(x_\text{reco}|\alpha)\; = $};
\node (sigfid) [expr, right of=likeli, xshift = 0.4cm] {\LARGE $\frac{1}{\sigma_\text{fid}}$};
\node (langle) [txt_huge, right of=sigfid, xshift = -1.6cm] {$\langle$};
\node (jac) [expr, right of=langle, xshift = -0.6cm] {$\dfrac{1}{q(x_\text{hard})}$};
\node (dcs) [expr, right of=jac] {\LARGE $\frac{d \sigma(\alpha)}{d x_\text{hard}}$};
\node (acc) [expr, right of=dcs] {$\epsilon(x_\text{hard})$};
\node (dens) [expr, right of=acc] {$p(x_\text{reco}|$\\$x_\text{hard})$};
\node (langle) [txt_huge, right of=dens, xshift = -1.5cm] {$\rangle$};

\node (unfcinn_b) [cinn_black, above of=jac, yshift=3.1cm] {};
\node (unfcinn) [cinn, above of=jac, yshift=3.1cm, fill=Bcolor] {Sampling\\cINN};
\node (tracinn_b) [cinn_black, above of=dens, yshift=3.1cm] {};
\node (tracinn) [cinn, above of=dens, yshift=3.1cm] {Transfer\\network};
%\node (accnet_b) [network_black, above of=acc, yshift=.6cm] {};
%\node (accnet) [cinn, above of=acc, yshift=.8cm, fill=Rcolor] {Acceptance\\network};

\node (accnet) [network, above of=acc, yshift=.8cm, fill=Rcolor] {Acceptance\\network};



\node (alpha) [txt, above of=likeli, yshift=2.9cm] {$\alpha$};
\node (xr) [txt, above of=alpha, yshift=1.4cm] {$x_\text{reco}$};
\node (random) [txt, above of=unfcinn, yshift=0.3cm] {\normalsize$\{r\,|\,r \sim p_\text{latent}(r)\}$};

\draw [arrow, color=black] (tracinn_b.south) -- (dens.north);
\draw [arrow, color=black] ([]unfcinn_b.south) -- (jac.north);
\draw [arrow, color=black] ([]unfcinn_b.east)  -- (tracinn_b.west) node[midway,above,xshift=0.2cm]{$\{x_\text{hard}\}$};
\draw [arrow, color=black] (random.south) -- (unfcinn_b.north);
\draw [arrow, color=black] (alpha.east) -- ([yshift=-0.2cm]unfcinn_b.west);
\draw [arrow, color=black] (xr.east) -- (tracinn_b.north |- xr.east) -- (tracinn_b.north);
\draw [arrow, color=black] (alpha.east -| sigfid.north) -- (sigfid.north);
\draw [arrow, color=black] (xr.east -| sigfid.north) -- ([yshift=0.2cm]unfcinn_b.west -| sigfid.north) -- ([yshift=0.2cm]unfcinn_b.west);
\draw [arrow, color=black] ([xshift=0.2cm]dcs.north|- tracinn_b.west) -- ([xshift=0.2cm]dcs.north);
\draw [arrow, color=black] (acc.north|- tracinn_b.west) -- (accnet.north);
\draw [arrow, color=black] (accnet.south) -- (acc.north);
\draw [line, color=black] ([yshift=-1.5cm]sigfid.north|- tracinn_b.west) -- ([xshift=-0.1cm, yshift=-1.5cm]unfcinn_b.south|- tracinn_b.west);
\draw [arrow, color=black] ([xshift=0.1cm, yshift=-1.5cm]unfcinn_b.south|- tracinn_b.west) -- ([xshift=-0.2cm, yshift=-1.5cm]dcs.north|- tracinn_b.west) -- ([xshift=-0.2cm]dcs.north);

\end{tikzpicture}

==> incl_transfermer_architecture.tex <==
\definecolor{Rcolor}{HTML}{E99595}
\definecolor{Gcolor}{HTML}{C5E0B4}
\definecolor{Gcolorlight}{HTML}{F1F8ED}
\definecolor{Bcolor}{HTML}{9DC3E6}
\definecolor{Ycolor}{HTML}{FFE699}
\definecolor{Ycolor_light}{HTML}{FFF7DE}

\tikzstyle{expr} = [rectangle, rounded corners=0.3ex, minimum width=1.5cm, minimum height=1cm, text centered, align=center, inner sep=0, fill=Ycolor, font=\large, draw]

\tikzstyle{small_cinn} = [double arrow, double arrow head extend=0cm, double arrow tip angle=130, inner sep=0, align=center, minimum width=1.1cm, minimum height=0.5cm, fill=Bcolor, draw]

\tikzstyle{small_cinn_black} = [small_cinn, minimum height=1.5cm, fill=black]

\tikzstyle{transformer} = [rectangle, rounded corners, minimum width=6cm, minimum height=2.4cm, font=\large, fill=Gcolorlight, draw]

\tikzstyle{attention} = [rectangle, rounded corners=0.3ex, minimum width=5.5cm, minimum height=1.2cm, align=center, fill=Gcolor, draw, font=\large]

\tikzstyle{txt_huge} = [align=center, font=\Huge, scale=2]
\tikzstyle{txt} = [align=center, font=\LARGE]

\tikzstyle{arrow} = [thick,-{Latex[scale=1.0]}, line width=0.2mm, color=black]
\tikzstyle{line} = [thick, line width=0.2mm, color=black]

\tikzstyle{box} = [rectangle, rounded corners=2ex, minimum width=1.4cm, minimum height=6cm, draw=white, line width=0.6mm]
\tikzstyle{upperbox} = [rectangle, rounded corners, minimum width=10cm, minimum height=1cm, align=center, draw=Bcolor, line width=0.6mm, font=\LARGE]
\tikzstyle{dot} = [circle, fill, minimum width= 2.2mm, inner sep=0pt]
\tikzstyle{rqs} = [rectangle, rounded corners=0.3ex, minimum width=1.2cm, minimum height=0.8cm, text centered, align=center, inner sep=0, fill=Bcolor, font=\large, draw]

\tikzstyle{border} = [rectangle, minimum width=11cm, minimum height=7.0cm, draw, dotted, line width=0.2mm, rounded corners=0.8ex]
\tikzstyle{smallborder} = [rectangle, minimum width=1.6cm, minimum height=1.8cm, draw, dotted, line width=0.2mm, rounded corners=0.8ex]
\tikzstyle{dottedline} = [thick, line width=0.2mm, color=black, dotted]

\begin{tikzpicture}[node distance=2cm, scale=0.58, every node/.style={transform shape}]

\node (hard1) [txt] {$x_{\text{hard}}^{(1)}$};
\node (hard2) [txt, right of=hard1, xshift=-0.5cm] {$...$};
\node (hard3) [txt, right of=hard2, xshift=-0.5cm] {$x_{\text{hard}}^{(3)}$};

\node (emb_hard1) [expr, below of=hard1, yshift=-0.5cm, rotate=90]{Emb};
\node (emb_hard2) [txt, below of=hard2, yshift=-0.5cm] {$...$};
\node (emb_hard3) [expr, below of=hard3,yshift=-0.5cm,  rotate=90]{Emb};


\node (TE) [transformer, below of=emb_hard2, yshift=-1.1cm, text width=4cm,
text depth=1.5cm, align=center] {Transformer-Encoder};
\node (TE_att) [attention, below of=TE, yshift=1.6cm] {Self-Attention: \\
Hard-level correlations};

\node (reco1) [txt, right of=hard3, xshift=1.5cm] {$0$};
\node (reco2) [txt, right of=reco1, xshift=-0.5cm] {$x_{\text{reco}}^{(1)}$};
\node (reco3) [txt, right of=reco2, xshift=-0.5cm] {$...$};
\node (reco6) [txt, right of=reco3, xshift=-0.5cm] {$x_{\text{reco}}^{(n-1)}$};

\node (emb_reco1) [expr, below of=reco1, yshift=-0.5cm, rotate=90]{Emb};
\node (emb_reco2) [expr, below of=reco2, yshift=-0.5cm, rotate=90]{Emb};
\node (emb_reco3) [txt, below of=reco3, yshift=-0.5cm] {$...$};
\node (emb_reco6) [expr, below of=reco6, yshift=-0.5cm, rotate=90]{Emb};

\node (TD) [transformer, right of=TE, xshift=5.3cm, yshift=-0.8cm, text width=4cm,
text depth=3.1cm, align=center, minimum height=4cm] {Transformer-Decoder};
\node (TD_att) [attention, right of=TE_att, xshift=5.3cm] {Masked Self-Attention: \\
Reco-level correlations};
\node (TD_crossatt) [attention, below of=TD_att, yshift=0.4cm] {Cross-Attention: \\
Combinatorics};

\node (inn1_b) [small_cinn_black, below of=reco1, yshift=-9cm, rotate=90]{cINN};
\node (inn2_b) [small_cinn_black, below of=reco2, yshift=-9cm, rotate=90]{cINN};
\node (inn6_b) [small_cinn_black, below of=reco6, yshift=-9cm, rotate=90]{cINN};
\node (inn1) [small_cinn, below of=reco1, yshift=-9cm, rotate=90]{cINN};
\node (inn2) [small_cinn, below of=reco2, yshift=-9cm, rotate=90]{cINN};
\node (inn3) [txt, below of=reco3, yshift=-9cm]{$...$};
\node (inn6) [small_cinn, below of=reco6, yshift=-9cm, rotate=90]{cINN};

\node (prob1) [txt, below of=inn1, yshift=-0.3cm]{$p(x_\text{reco}^{(1)} | c^{(1)})$};
\node (prob2) [txt, below of=inn2, yshift=-0.3cm, xshift=0.7cm, yshift=-0.1cm]{$...$};
\node (prob6) [txt, below of=inn6, yshift=-0.3cm]{$p(x_\text{reco}^{(n)} | c^{(n)})$};
\node (prob) [txt, left of=prob1, yshift=-0.1cm, xshift=-1.6cm]{$p(x_\text{reco} | x_\text{hard}) = $};



\draw [arrow, color=black] (hard1.south) -- (emb_hard1.east);
\draw [arrow, color=black] (hard3.south) -- (emb_hard3.east);

\draw [arrow, color=black] (emb_hard1.west) -- (TE.north -| emb_hard1.west);
\draw [arrow, color=black] (emb_hard3.west) -- (TE.north -| emb_hard3.west);

\draw [arrow, color=black] (TE.south -| emb_hard1.west) --  ([yshift=-1cm]TE.south -| emb_hard1.west) -- ([yshift=-1cm]TE.south -| TD.west) ; 
\draw [arrow, color=black] (TE.south -| emb_hard3.west) --  ([yshift=-0.7cm]TE.south -| emb_hard3.west) -- ([yshift=-0.7cm]TE.south -| TD.west);

\draw [arrow, color=black] (reco1.south) -- (emb_reco1.east);
\draw [arrow, color=black] (reco2.south) -- (emb_reco2.east);
\draw [arrow, color=black] (reco6.south) -- (emb_reco6.east);

\draw [arrow, color=black] (emb_reco1.west) -- (TD.north -| emb_reco1.west);
\draw [arrow, color=black] (emb_reco2.west) -- (TD.north -| emb_reco2.west);
\draw [arrow, color=black] (emb_reco6.west) -- (TD.north -| emb_reco6.west);

(A) (B);

\draw [arrow, color=black] (TD.south -| emb_reco1.west)  -- node [text width=1.5cm,midway, font=\LARGE, right] {$c^{(1)}$} (inn1.east -| emb_reco1.west);
\draw [arrow, color=black] (TD.south -| emb_reco2.west)  -- node [text width=1.5cm,midway, font=\LARGE, right] {$c^{(2)}$} (inn2.east -| emb_reco2.west);
\draw [arrow, color=black] (TD.south -| emb_reco6.west)  -- node [text width=1.5cm,midway, font=\LARGE, right] {$c^{(n)}$}  (inn6.east -| emb_reco6.west);


\draw [arrow, color=black] (inn1.west -| emb_reco1.west) -- (prob1.north -| emb_reco1.west);
\draw [arrow, color=black] (inn2.west -| emb_reco2.west) -- (prob6.north -| emb_reco2.west);
\draw [arrow, color=black] (inn6.west -| emb_reco6.west) -- (prob6.north -| emb_reco6.west);
%\end{tikzpicture}
%\begin{tikzpicture}[node distance=2cm, scale=0.45, every node/.style={transform shape}]
%\node (box) [box]{};
\node (z1) [txt, right of=TD, yshift=2.5cm, xshift=2.8cm] {$r_1$};
\node (z2) [txt, below of=z1, yshift=0.8cm] {$r_2$};
\node (z3) [txt, below of=z2, yshift=0.8cm] {$r_3$};
\node (z4) [txt, below of=z3, yshift=0.8cm] {$r_4$};
%\node (box2) [box, right of=box, xshift=8.8cm]{};
\node (px) [txt, right of=z1, xshift=7.8cm] {$p_T^{(i)}$};
\node (py) [txt, below of=px, yshift=0.8cm] {$\eta^{(i)}$};
\node (pz) [txt, below of=py, yshift=0.8cm] {$\phi^{(i)}$};
\node (m) [txt, below of=pz, yshift=0.8cm] {$m^{(i)}$};
%\tikzstyle{expr} = [rounded rectangle, minimum width=1.8cm, minimum height=1cm, text centered, align=center, inner sep=0, draw=Bcolor, line width=0.6mm, ]
\node (RQS1) [rqs, right of=z1, xshift=0.0cm]{RQS};
\node (RQS2) [rqs, right of=z2, xshift=1.8cm]{RQS};
\node (RQS3) [rqs, right of=z3, xshift=3.6cm]{RQS};
\node (RQS4) [rqs, right of=z4, xshift=5.4cm]{RQS};
\node (c1r2) [dot,below of=RQS1, yshift=0.8cm]{};
\node (c1r3) [dot,below of=c1r2, yshift=0.8cm]{};
\node (c2r1) [dot,above of=RQS2, yshift=-0.8cm]{};
\node (c2r3) [dot,below of=RQS2, yshift=0.8cm]{};
\node (c3r2) [dot,above of=RQS3, yshift=-0.8cm]{};
\node (c3r1) [dot,above of=c3r2, yshift=-0.8cm]{};
\node (c4r3) [dot,above of=RQS4, yshift=-0.8cm]{};
\node (c4r2) [dot,above of=c4r3, yshift=-0.8cm]{};
\node (c4r1) [dot,above of=c4r2, yshift=-0.8cm]{};
\draw [arrow, color=black] ([xshift=0.4cm]z1.center) -- (RQS1.west);
\draw [arrow, color=black] ([xshift=0.4cm]z2.center) -- (RQS2.west);
\draw [arrow, color=black] ([xshift=0.4cm]z3.center) -- (RQS3.west);
\draw [arrow, color=black] ([xshift=0.4cm]z4.center) -- (RQS4.west);
\draw [arrow, color=black] (RQS1.east) -- ([xshift=-0.6cm]px.center);
\draw [arrow, color=black] (RQS2.east) -- ([xshift=-0.6cm]py.center);
\draw [arrow, color=black] (RQS3.east) -- ([xshift=-0.6cm]pz.center);
\draw [arrow, color=black] (RQS4.east) -- ([xshift=-0.6cm]m.center);
\draw [arrow, color=black] (c1r3.north) -- (RQS1.south);
\draw [arrow, color=black] (c2r3.north) -- (RQS2.south);
\draw [arrow, color=black] (c3r1.south) -- (RQS3.north);
\draw [arrow, color=black] (c4r1.south) -- (RQS4.north);
\node (condition)[transformer, above of=z1, yshift=-0.2cm, xshift=4.7cm, minimum width=7.5cm, minimum height=0.8cm, fill=Gcolor, rounded corners=0.3ex]{condition $c^{(i)}$};
\draw [arrow, color=black] (condition.south -| RQS1.center) -- (RQS1.north);
\draw [arrow, color=black] (condition.south -| RQS2.center) -- (RQS2.north);
\draw [arrow, color=black] (condition.south -| RQS3.center) -- (RQS3.north);
\draw [arrow, color=black] (condition.south -| RQS4.center) -- (RQS4.north);

\node (border) [border, below of=condition, xshift=0.25cm, yshift=-0.7cm]{};
\node (cinnborder) [smallborder, below of=reco6, yshift=-9.0cm]{};
\draw [dottedline] (border.south) -- (border.south |- cinnborder.east) -- (cinnborder.east);
\end{tikzpicture}

==> transfusion_architecture.tex <==
\definecolor{Rcolor}{HTML}{E99595}
\definecolor{Gcolor}{HTML}{C5E0B4}
\definecolor{Gcolor_light}{HTML}{F1F8ED}
\definecolor{Bcolor}{HTML}{9DC3E6}
\definecolor{Ycolor}{HTML}{FFE699}
\definecolor{Ycolor_light}{HTML}{FFF7DE}

\tikzstyle{expr} = [rectangle, rounded corners=0.3ex, minimum width=1.5cm, minimum height=1cm, text centered, align=center, inner sep=0, fill=Ycolor, font=\large, draw]

\tikzstyle{small_cinn} = [double arrow, double arrow head extend=0cm, double arrow tip angle=130, inner sep=0, align=center, minimum width=1.1cm, minimum height=0.5cm, fill=Rcolor, draw]

\tikzstyle{small_cinn_black} = [small_cinn, minimum height=1.5cm, fill=black]

\tikzstyle{transformer} = [rectangle, rounded corners, minimum width=6cm, minimum height=2.4cm, font=\large, fill=Gcolor_light, draw]

\tikzstyle{attention} = [rectangle, rounded corners=0.3ex, minimum width=5.5cm, minimum height=1.2cm, align=center, fill=Gcolor, draw, font=\large]

\tikzstyle{txt_huge} = [align=center, font=\Huge, scale=2]
\tikzstyle{txt} = [align=center, font=\LARGE, minimum height=1cm]

\tikzstyle{arrow} = [thick,-{Latex[scale=1.0]}, line width=0.2mm, color=black]
\tikzstyle{line} = [thick, line width=0.2mm, color=black]

\begin{tikzpicture}[node distance=2cm, scale=0.65, every node/.style={transform shape}]

\node (hard1) [txt] {$x_{\text{hard}}^{(1)}$};
\node (hard2) [txt, right of=hard1, xshift=-0.5cm] {$...$};
\node (hard3) [txt, right of=hard2, xshift=-0.5cm] {$x_{\text{hard}}^{(3)}$};

\node (emb_hard1) [expr, below of=hard1, yshift=-0.5cm, rotate=90]{Emb};
\node (emb_hard2) [txt, below of=hard2, yshift=-0.5cm] {$...$};
\node (emb_hard3) [expr, below of=hard3,yshift=-0.5cm,  rotate=90]{Emb};


\node (TE) [transformer, below of=emb_hard2, yshift=-1.1cm, text width=4cm,
text depth=1.5cm, align=center] {Transformer-Encoder};
\node (TE_att) [attention, below of=TE, yshift=1.6cm] {Self-Attention: \\
Hard-level correlations};

\node (reco1) [txt, right of=hard3, xshift=1.75cm] {$x_{\text{reco}}^{(1)}(t|x_0^{(1)})$};
\node (reco3) [txt, right of=reco1] {$...$};
\node (reco6) [txt, right of=reco3] {$x_{\text{reco}}^{(n)}(t|x_0^{(n)})$};

\node (t) [txt, right of=reco6, xshift=0.5cm] {$t$};

\node (emb_reco1) [expr, below of=reco1, yshift=-0.5cm, rotate=90]{Emb};
\node (emb_reco3) [txt, below of=reco3, yshift=-0.5cm] {$...$};
\node (emb_reco6) [expr, below of=reco6, yshift=-0.5cm, rotate=90]{Emb};

\node (TD) [transformer, right of=TE, xshift=5.3cm, yshift=-0.8cm, text width=4cm,
text depth=3.1cm, align=center, minimum height=4cm] {Transformer-Decoder};
\node (TD_att) [attention, right of=TE_att, xshift=5.3cm] {Self-Attention: \\
Reco-level correlations};
\node (TD_crossatt) [attention, below of=TD_att, yshift=0.4cm] {Cross-Attention: \\
Combinatorics};

\node (inn1_b) [small_cinn_black, below of=reco1, yshift=-9.5cm, rotate=90]{cINN};
\node (inn6_b) [small_cinn_black, below of=reco6, yshift=-9.5cm, rotate=90]{cINN};
\node (inn1) [small_cinn, below of=reco1, yshift=-9.5cm, rotate=90]{CFM};
\node (inn3) [txt, below of=reco3, yshift=-9.5cm]{$...$};
\node (inn6) [small_cinn, below of=reco6, yshift=-9.5cm, rotate=90]{CFM};

%\node (linear) [attention, below of=TD, yshift=-2.2cm, fill=Rcolor]{Linear Layer};


\node (prob1) [txt, below of=inn1, yshift=-0.5cm]{$\Big( v^{(1)}(c^{(1)}, t ),$ };
\node (prob2) [txt, below of=inn3, yshift=-0.5cm]{$...$};
\node (prob6) [txt, below of=inn6, yshift=-0.5cm]{$, \; v^{(n)}(c^{(n)}, t ) \Big)$};
\node (prob) [txt, left of=prob1, xshift=-2.5 cm]{$v(x_\text{reco}(t), t | x_\text{hard}) = \;$};



\draw [arrow, color=black] (hard1.south) -- (emb_hard1.east);
\draw [arrow, color=black] (hard3.south) -- (emb_hard3.east);

\draw [arrow, color=black] (emb_hard1.west) -- (TE.north -| emb_hard1.west);
\draw [arrow, color=black] (emb_hard3.west) -- (TE.north -| emb_hard3.west);

\draw [arrow, color=black] (TE.south -| emb_hard1.west) --  ([yshift=-1cm]TE.south -| emb_hard1.west) -- ([yshift=-1cm]TE.south -| TD.west) ; 
\draw [arrow, color=black] (TE.south -| emb_hard3.west) --  ([yshift=-0.7cm]TE.south -| emb_hard3.west) -- ([yshift=-0.7cm]TE.south -| TD.west);

\draw [arrow, color=black] ([xshift=-0.2cm]reco1.south) -- ([xshift=-0.2cm]emb_reco1.east);
\draw [arrow, color=black] ([xshift=-0.2cm]reco6.south) -- ([xshift=-0.2cm]emb_reco6.east);

\draw [arrow, color=black] (emb_reco1.west) -- (TD.north -| emb_reco1.west);
\draw [arrow, color=black] (emb_reco6.west) -- (TD.north -| emb_reco6.west);

(A) (B);

\draw [arrow, color=black] ([xshift=-0.2cm]TD.south -| emb_reco1.west)  -- node [text width=1.5cm, pos=0.3, font=\LARGE, right] {$c^{(1)}$} ([xshift=-0.2cm]inn1.east -| emb_reco1.west);
\draw [arrow, color=black] ([xshift=-0.2cm]TD.south -| emb_reco6.west)  -- node [text width=1.5cm,pos=0.3, font=\LARGE, right] {$c^{(n)}$}  ([xshift=-0.2cm]inn6.east -| emb_reco6.west);


\draw [arrow, color=black] (inn1.west -| emb_reco1.west) -- (prob1.north -| emb_reco1.west);
\draw [arrow, color=black] (inn6.west -| emb_reco6.west) -- (prob6.north -| emb_reco6.west);

\draw [arrow, color=black] (t.south) --  ([yshift=-0.5cm]t.south) -- ([yshift=-0.5cm, xshift=0.2cm]t.south -| reco1.center) -- ([xshift=0.2cm]emb_reco1.east); 
\draw [arrow, color=black] ([yshift=-0.5cm, xshift=0.2cm]t.south -| reco6.center) -- ([xshift=0.2cm]emb_reco6.east); 
%\draw [arrow, color=black] (t.south) --  (t.south |- linear.east) -- (linear.east) ; 
\draw [arrow, color=black] (t.south) --  ([yshift=-9.5cm]t.south) -- ([yshift=-9.5cm, xshift=0.2cm]t.south -| reco1.center) -- ([xshift=0.2cm]inn1.east); 
\draw [arrow, color=black] ([yshift=-9.5cm, xshift=0.2cm]t.south -| reco6.center) -- ([xshift=0.2cm]inn6.east); 

\end{tikzpicture}
